Improved mixing rates of directed cycles by added connection

We investigate the mixing rate of a Markov chain where a combination of long distance edges and non-reversibility is introduced: as a first step, we focus here on the following graphs: starting from the cycle graph, we select random nodes and add all edges connecting them. We prove a square factor improvement of the mixing rate compared to the reversible version of the Markov chain.

==> cycle_probchange_summary_500_10.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Jan  9 10:34:49 2017
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{cycle_probchange_summary_500_10-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{10}{0}
\selectfont\put(72.7998,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(159.6,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(246.4,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(333.2,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(420,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.9}}}}
\fontsize{10}{0}
\selectfont\put(506.8,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,58.3101){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,107.327){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.002}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,156.343){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.004}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,205.359){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.006}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,254.375){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.008}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,303.392){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.01}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,352.409){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.012}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,401.425){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.014}}}}
\fontsize{10}{0}
\selectfont\put(289.8,38.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{10}{0}
\selectfont\put(36.7998,229.868){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\lambda$}}}}}
\end{picture}


==> cycle_probchange_summary_500_50.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Jan  9 10:32:25 2017
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{cycle_probchange_summary_500_50-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{10}{0}
\selectfont\put(72.7998,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(159.6,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(246.4,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(333.2,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(420,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.9}}}}
\fontsize{10}{0}
\selectfont\put(506.8,53.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,58.3101){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,126.933){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.02}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,195.556){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.04}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,264.179){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.06}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,332.802){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.08}}}}
\fontsize{10}{0}
\selectfont\put(67.7998,401.425){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.1}}}}
\fontsize{10}{0}
\selectfont\put(289.8,38.3081){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$p$}}}}
\fontsize{10}{0}
\selectfont\put(42.7998,229.868){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\lambda$}}}}}
\end{picture}


==> cycles_54_to_2980_alltoall_summary.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Jun 22 11:36:05 2015
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{cycles_54_to_2980_alltoall_summary-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{16}{0}
\selectfont\put(74.88,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{16}{0}
\selectfont\put(186.48,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{5}}}}
\fontsize{16}{0}
\selectfont\put(298.08,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{16}{0}
\selectfont\put(409.68,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{7}}}}
\fontsize{16}{0}
\selectfont\put(521.28,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-10}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,117.936){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-8}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,188.352){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-6}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,258.768){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-4}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,329.184){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-2}}}}
\fontsize{16}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{16}{0}
\selectfont\put(298.08,17.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\log n$}}}}
\fontsize{16}{0}
\selectfont\put(40.8755,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\log \lambda$}}}}}
\end{picture}

